Localization in OFDM Passive Distributed Antenna Systems with Pilots and Unknown Data Payloads: A Marginal Maximum Likelihood Approach

Integrated Sensing and Communications (ISAC) is emerging as a key paradigm for future Sixth-Generation (6G) networks, with communication-centric designs favored for their compatibility with existing standards. Communication signals contain both known deterministic pilot symbols and unknown random data payloads. Most localization approaches rely solely on pilots, discarding the position information contained in the data symbols, which constitute the majority of each transmitted frame. Alternatively, Decision-Directed (DD) approaches exploit data decisions, thereby inherently limiting positioning performance to that of the communication system. In this paper, we derive a Marginal Maximum Likelihood (MML) estimator that jointly leverages pilot and data payloads without requiring data decoding, enabling operation with high-order constellations and under challenging noise conditions. We consider an opportunistic scenario in which an Orthogonal Frequency-Division Multiplexing (OFDM) signal transmitted by a User Equipment (UE) is captured by a distributed receiver array. Through numerical simulations, we demonstrate that the proposed method achieves superior localization performance compared to existing approaches and consistently converges to the genie bound (where data symbols are assumed perfectly known) at a lower Signal-to-Noise Ratio (SNR) than any DD method. Furthermore, the proposed method remains robust to constellation size, unlike DD approaches, whose performance degrades with increasing modulation order. Finally, we provide a computational complexity analysis of the proposed method and the considered baselines, highlighting the impact of system parameters on their respective computational costs.

==> figures/tikz/grid.tex <==
\def\numPilots{4}
\def\numData{14}
\pgfmathsetmacro{\numTimeSlots}{\numPilots+\numData}   
\def\numSubcarriers{9}   % Number of subcarriers (vertical)
\def\cellSize{0.25}       % Size of each cell in cm

\begin{tikzpicture}

    % Fill pilot symbols (first \numPilots time slots) in red
    \pgfmathsetmacro{\numPilotsMinusOne}{\numPilots-1}
    \pgfmathsetmacro{\numTimeSlotsMinusOne}{\numTimeSlots-1}
    \pgfmathsetmacro{\numSubcarriersMinusOne}{\numSubcarriers-1}
    
    \foreach \x in {0,...,\numPilotsMinusOne} {
        \foreach \y in {0,...,\numSubcarriersMinusOne} {
            \fill[black!10] (\x*\cellSize, \y*\cellSize) rectangle ({(\x+1)*\cellSize}, {(\y+1)*\cellSize});
        }
    }
    
    % Fill data symbols (remaining time slots) in blue
    \foreach \x in {\numPilots,...,\numTimeSlotsMinusOne} {
        \foreach \y in {0,...,\numSubcarriersMinusOne} {
            \fill[black!20] (\x*\cellSize, \y*\cellSize) rectangle ({(\x+1)*\cellSize}, {(\y+1)*\cellSize});
        }
    }

    % Draw the grid
    \foreach \x in {0,...,\numTimeSlots} {
        \draw[black!30] (\x*\cellSize, 0) -- (\x*\cellSize, \numSubcarriers*\cellSize);
    }
    \foreach \y in {0,...,\numSubcarriers} {
        \draw[black!30] (0, \y*\cellSize) -- (\numTimeSlots*\cellSize, \y*\cellSize);
    }

    % Draw axes with arrows
    \draw[->, thick] (-0.75*\cellSize, 0) -- (\numTimeSlots*\cellSize + \cellSize, 0) node[pos=0.4, below=0.5cm] {Time};
    \draw[->, thick] (0, -0.75*\cellSize) -- (0, \numSubcarriers*\cellSize + \cellSize) node[pos=0.5, left=1.5cm, rotate=90, anchor=center] {Frequency};
    

    \draw[<->, thick] (0, -\cellSize) -- (\numPilots*\cellSize, -\cellSize) node[midway, below] {$\numP\Tspacing$};
    \draw[<->, thick] (\numPilots*\cellSize, -\cellSize) -- (\numTimeSlots*\cellSize, -\cellSize) node[midway, below] {$\numD\Tspacing$};
    \draw[<->, thick] (-\cellSize,0) -- (-\cellSize, \numSubcarriers*\cellSize) node[midway, left] {$\numF\Fspacing$}
    node[pos=0, left=0.1cm] {$\carrierF$};

    % Add text labels in the middle of pilot and data regions
    \pgfmathsetmacro{\pilotCenter}{\numPilots*\cellSize/2}
    \pgfmathsetmacro{\dataCenter}{(\numPilots + \numTimeSlots)*\cellSize/2}
    \pgfmathsetmacro{\verticalCenter}{\numSubcarriers*\cellSize/2}
    
    \node[] at (\pilotCenter, \verticalCenter) {$\pilotMat$};
    \node[] at (\dataCenter, \verticalCenter) {$\dataMat$};

    % Delta t (horizontal)
    \draw[<->, thick]
    (\numTimeSlots*\cellSize - 2*\cellSize, \numSubcarriers*\cellSize + 0.75*\cellSize)
    --
    (\numTimeSlots*\cellSize - 1*\cellSize, \numSubcarriers*\cellSize + 0.75*\cellSize)
    node[midway, above] {$\Tspacing$};

    % Delta f (vertical)
    \draw[<->, thick]
    (\numTimeSlots*\cellSize + 0.75*\cellSize, \numSubcarriers*\cellSize - 2*\cellSize)
    --
    (\numTimeSlots*\cellSize + 0.75*\cellSize, \numSubcarriers*\cellSize - 1*\cellSize)
    node[midway, right] {$\Fspacing$};


        % ------------------------------ Draw constellation (1) ------------------------------

    \def\DataIndex{1}
    \def\SubcarrierIndex{3}
    \pgfmathsetmacro{\dotX}{(\numPilots + \DataIndex + 0.5)*\cellSize}
    \pgfmathsetmacro{\dotY}{(\SubcarrierIndex + 0.5)*\cellSize}

    % Filled dot in the grid cell
    \fill[myBlue] (\dotX, \dotY) circle (1.5pt);

    % Line from dot upward to constellation
    \pgfmathsetmacro{\gridTop}{\numSubcarriers*\cellSize}
    \pgfmathsetmacro{\constellationBottom}{\gridTop + 0.3}
    \pgfmathsetmacro{\constellationCenterX}{\dotX - 2*\cellSize}
    \pgfmathsetmacro{\constellationCY}{\constellationBottom + 0.45}

    \draw[myBlue, thin, dashed] (\dotX, \dotY) node[below, font=\tiny] {$(\Findex,\Dindex)$} -- (\constellationCenterX, \constellationBottom) ;

    % --- 16-QAM constellation ---
    \def\qamScale{0.1}
    \def\qamDotSize{1.2pt}
    \pgfmathsetmacro{\qamHalf}{3*\qamScale}

    % Title above constellation
    \node[above, font=\footnotesize] at (\constellationCenterX, \constellationBottom + 0.93)
        {$\constSet_{\constMap(\Findex,\Dindex)}$};

    % Axes
    \draw[->, black!50, thin]
        ({\constellationCenterX - \qamHalf - 0.2}, {\constellationCY})
        --
        ({\constellationCenterX + \qamHalf + 0.2}, {\constellationCY});
    \draw[->, black!50, thin]
        ({\constellationCenterX}, {\constellationBottom + 0.02})
        --
        ({\constellationCenterX}, {\constellationBottom + 0.93});

    % Compute which QAM symbol is selected:
    \pgfmathsetmacro{\selectedQI}{3}    % I-axis index (0..3)
    \pgfmathsetmacro{\selectedQQ}{3}  % Q-axis index (0..3)

    \pgfmathsetmacro{\selectedI}{2*\selectedQI - 3}
    \pgfmathsetmacro{\selectedQ}{2*\selectedQQ - 3}

    % Draw all 16 constellation points, highlighting the selected one
    \foreach \xi in {-3,-1,1,3} {
        \foreach \yi in {-3,-1,1,3} {
            \pgfmathsetmacro{\px}{\constellationCenterX + \xi*\qamScale}
            \pgfmathsetmacro{\py}{\constellationCY + \yi*\qamScale}
            \pgfmathsetmacro{\isSelected}{(\xi == \selectedI) && (\yi == \selectedQ) ? 1 : 0}
            \ifnum\isSelected=1
                % Highlighted point: larger, different color
                \fill[myBlue] (\px, \py) circle (2pt);
                \draw[myBlue, thin] (\px, \py) circle (3pt) node[above right=1pt, font=\footnotesize] {$\dataMat[\Findex,\Dindex]$};
            \else
                \fill[black] (\px, \py) circle (\qamDotSize);
            \fi
        }
    }


    % ------------------------------ Draw constellation (2) ------------------------------

    \def\DataIndex{9}
    \def\SubcarrierIndex{6}
    \pgfmathsetmacro{\dotX}{(\numPilots + \DataIndex + 0.5)*\cellSize}
    \pgfmathsetmacro{\dotY}{(\SubcarrierIndex + 0.5)*\cellSize}

    % Filled dot in the grid cell
    \fill[myBlue2] (\dotX, \dotY) circle (1.5pt);

    % Line from dot upward to constellation
    \pgfmathsetmacro{\gridTop}{\numSubcarriers*\cellSize}
    \pgfmathsetmacro{\constellationBottom}{\gridTop + 0.5}
    \pgfmathsetmacro{\constellationCenterX}{\dotX + 1*\cellSize}
    \pgfmathsetmacro{\constellationCY}{\constellationBottom + 0.45}

    \draw[myBlue2, thin, dashed] (\dotX, \dotY) node[below, font=\tiny] {$(\Findex',\Dindex')$} -- (\constellationCenterX, \constellationBottom);

    % --- 4-QAM constellation ---
    \def\qamScale{0.2}   % larger spacing since only 2x2 points
    \def\qamDotSize{1.2pt}
    \pgfmathsetmacro{\qamHalf}{1*\qamScale}

    % Title above constellation
    \node[above, font=\footnotesize] at (\constellationCenterX, \constellationBottom + 0.93)
        {$\constSet_{\constMap(\Findex',\Dindex')}$};

    % Axes
    \draw[->, black!50, thin]
        ({\constellationCenterX - \qamHalf - 0.15}, {\constellationCY})
        --
        ({\constellationCenterX + \qamHalf + 0.15}, {\constellationCY});
    \draw[->, black!50, thin]
        ({\constellationCenterX}, {\constellationBottom + 0.02})
        --
        ({\constellationCenterX}, {\constellationBottom + 0.93});

    % Compute which 4-QAM symbol is selected:
    % 2 points per axis -> index mod 2, mapped: 0->-1, 1->+1
    \pgfmathsetmacro{\selectedQI}{0}   % I-axis index (0..1)
    \pgfmathsetmacro{\selectedQQ}{0}   % Q-axis index (0..1)

    % Map 0->-1, 1->+1
    \pgfmathsetmacro{\selectedI}{2*\selectedQI - 1}
    \pgfmathsetmacro{\selectedQ}{2*\selectedQQ - 1}

    % Draw all 4 constellation points, highlighting the selected one
    \foreach \xi in {-1,1} {
        \foreach \yi in {-1,1} {
            \pgfmathsetmacro{\px}{\constellationCenterX + \xi*\qamScale}
            \pgfmathsetmacro{\py}{\constellationCY + \yi*\qamScale}
            \pgfmathsetmacro{\isSelected}{(\xi == \selectedI) && (\yi == \selectedQ) ? 1 : 0}
            \ifnum\isSelected=1
                % Highlighted point: larger, in myGreen
                \fill[myBlue2] (\px, \py) circle (2pt);
                \draw[myBlue2, thin] (\px, \py) circle (3pt) node[below left=1pt, font=\footnotesize] {$\dataMat[\Findex',\Dindex']$};
            \else
                \fill[black] (\px, \py) circle (\qamDotSize);
            \fi
        }
    }

\end{tikzpicture}

==> figures/tikz/qam.tex <==
\begin{tikzpicture}[scale=0.8]

    % Draw axes
    \draw[->, thick, myBlue] (-4,0) -- (4,0) node[right] {\Large $\Re$};
    \draw[->, thick, myBlue2] (0,-4) -- (0,4) node[above] {\Large $\Im$};

    % Grid (optional)
    \draw[dashed, gray!40] (-3,-3) grid (3,3);

    % 16-QAM points
    \foreach \x in {-3,-1,1,3}
        \foreach \y in {-3,-1,1,3}
            \filldraw[black!60] (\x,\y) circle (3pt);

    \draw[<->, ultra thick, dashed, myBlue]
        (-1,1) to[out=60, in=120] (1,1);

    \draw[<->, ultra thick, dashed, myBlue]
        (-3,1) to[out=60, in=120] (3,1);

    \draw[<->, ultra thick, dashed, myBlue2]
        (1,-1) to[out=30, in=-30] (1,1);

    \draw[<->, ultra thick, dashed, myBlue2]
        (1,-3) to[out=30, in=-30] (1,3);

\end{tikzpicture}

==> figures/tikz/scenario.tex <==

\def\SRXCOLOR{black}
\def\TXCOLOR{black}

%%%%%%%%%%%%%%%%%%%%%%%%% Functions %%%%%%%%%%%%%%%%%%%%%%%%%
% Single Antenna
\newcommand{\antenna}[2][1]{
    \draw[thick, \SRXCOLOR] #2 -- ++(0,0.5*#1);
    \draw[thick, \SRXCOLOR] #2 ++(0,0.5*#1) -- ++(-0.25*#1,0.25*#1);
    \draw[thick, \SRXCOLOR] #2 ++(0,0.5*#1) -- ++(0.25*#1,0.25*#1);
}
%%%%%%%%%%%%%%%%%%%%%%%%% Parameters %%%%%%%%%%%%%%%%%%%%%%%%%
\def\ueX{-0.5}  
\def\ueY{0} 
\def\ueradius{0.08} 
\def\antennaheight{0.75}    % antenna height
\def\antennapositions{(-3,-2), (-1,-3), (1,-2.5), (3,-1), (2,0.5)}
\def\cpuY{-4.5}  % Y-position of CPU
\def\cpuX{0.5}    % X-position of CPU
%%%%%%%%%%%%%%%%%%%%%%%%% Figure %%%%%%%%%%%%%%%%%%%%%%%%%



\begin{tikzpicture}
    % User Equipment
    \coordinate (ue) at (\ueX,\ueY);
    \fill[\TXCOLOR] (ue) circle (\ueradius);
    \node[above, \TXCOLOR] at ($(ue)+(0,0.1)$) {TX};
    \node[below, \TXCOLOR] at ($(ue)+(0,-0.15)$) {$\UEpos$};

    % Uplink Transmission
    \draw[\TXCOLOR!50!white] (ue) circle (0.7);
    \draw[\TXCOLOR!35!white] (ue) circle (0.9);
    \draw[\TXCOLOR!20!white] (ue) circle (1.1);
    \draw[\TXCOLOR!5!white] (ue) circle (1.3);
    % Distributed Antenna Array
    \foreach [count=\i from 0] \pos in \antennapositions {
        \antenna[1.0]{\pos}
        \path \pos coordinate (ant\i);  % Store each antenna position
    }
    \foreach [count=\i from 0] \pos in \antennapositions {
            \ifnum\i<2
        \node[below, \SRXCOLOR] at \pos {\small RX$_{\i}$};
        \node[below, \SRXCOLOR] at \pos (rx\i) {\small RX$_{\i}$};
    \fi
    }
    % Text between antenna
    \path let \p1=(ant1), \p2=(ant2), \n1={atan2(\y2-\y1,\x2-\x1)} in
    node[rotate=\n1] at ($(ant1)!0.5!(ant2)$) {$\cdots$};
    \path let \p1=(ant2), \p2=(ant3), \n1={atan2(\y2-\y1,\x2-\x1)} in
    node[rotate=\n1] at ($(ant2)!0.5!(ant3)$) {$\cdots$};
    \node[below, \SRXCOLOR] at (ant2) (rx2) {\small RX$_{n}$};
    \node[right, \SRXCOLOR] at ($(ant2)+(0,+0.25)$) {$\RXpos{\RXindex}$};
    \node[below, \SRXCOLOR] at (ant3) (rx3) {\small RX$_{\numRX - 2}$};
    \node[below, \SRXCOLOR] at (ant4) (rx4) {\small RX$_{\numRX - 1}$};
    
    % Connect RX to CPU with orthogonal lines
    \node[draw=\SRXCOLOR, thick, rectangle, rounded corners, fill=\SRXCOLOR!10, text=\SRXCOLOR, minimum width=2cm, minimum height=0.5cm] at (\cpuX,\cpuY) (cpu) {CPU};
    \draw[\SRXCOLOR,thin] ($(ant0)+(0,-0.5)$) -- ++(0,-1.3) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant1)+(0,-0.5)$) -- ++(0,-0.3) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant2)+(0,-0.5)$) -- ++(0,-0.8) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant3)+(0,-0.5)$) -- ++(0,-2.3) -| (cpu.north);
    \draw[\SRXCOLOR,thin]  ($(ant4)+(0,-0.5)$) -- ++(0.0,-0.1) -- ++(2.0,0.0) -- ++(0,-3.7) -| (cpu.north);

    % Define distance
    \draw[<->,sloped] ($(ant2)+(0,\antennaheight)$) -- ($(ue)+(\ueradius,-\ueradius)$) 
            node[pos=0.5, align=center,above=0.02cm, fill=white, fill opacity=0.5, text opacity=1] {$\norm{\UEpos - \RXpos{n}}$};
    
    \draw[thick, ->, gray] (-3.1,0) -- ++(0.5,0) node[right]{$x$};
    \draw[thick, ->, gray] (-3,-0.1) -- ++(0,0.5) node[above]{$y$};

    \node[\SRXCOLOR] at (-1.8,-1.5) {SRX};

    
\end{tikzpicture}
